Essential Differences between $ab$ and $c$ Axis Tunneling and Zero Bias Conductance in the Cuprates

The peculiarities in tunneling characteristics have been studied in the light of the controversy between s-wave and d-wave character of High $T_c$ superconductivity. We show that anisotropic s-wave gap has the same low voltage power law conductance and two peak structure in the density of states as d-wave superconductors. The asymmetric tunneling conductance and zero bias conductance for the c-axis tunneling is shown to occur because of finite band splitting coming from the interlayer hopping parameter.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%**********************************************************************
% The postscript files for the 4 Figures are attached below.
%Please cut below the dividing line.
%**********************************************************************
% This is the file for Fig-1.
%**********************************************************************
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
-3065 0 R
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 991 M
63 0 V
6066 0 R
-63 0 V
756 991 M
(1) Rshow
840 1630 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(2) Rshow
840 2270 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(3) Rshow
840 2910 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(4) Rshow
840 3550 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(5) Rshow
840 4189 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(6) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(7) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(-0.03) Cshow
1862 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(-0.02) Cshow
2883 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(-0.01) Cshow
3904 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0) Cshow
4926 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.01) Cshow
5948 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.02) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.03) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Conductance) Cshow
grestore
3904 -69 M
(Voltage\(in eV\)) Cshow
5164 4689 M
(Fig.1) Cshow
LT0
840 985 M
51 27 V
942 906 L
51 108 V
51 -56 V
51 15 V
51 32 V
52 92 V
51 -122 V
51 -27 V
51 -35 V
51 157 V
51 -85 V
51 -73 V
51 -131 V
51 482 V
51 76 V
51 -255 V
51 -166 V
51 -54 V
51 130 V
52 37 V
51 80 V
51 -158 V
51 31 V
51 -74 V
51 286 V
51 -250 V
51 -189 V
51 689 V
51 -282 V
51 -171 V
51 -5 V
51 -2 V
52 -130 V
51 105 V
51 25 V
51 45 V
51 76 V
51 -274 V
51 337 V
51 -127 V
51 46 V
51 188 V
51 -300 V
51 -105 V
51 37 V
52 140 V
51 128 V
51 238 V
51 -614 V
51 -17 V
51 336 V
51 -42 V
51 1201 V
51 2195 V
51 -3025 V
51 -915 V
51 -174 V
51 -8 V
51 -1 V
52 1 V
51 10 V
51 184 V
51 1150 V
51 252 V
51 -651 V
51 201 V
51 -464 V
51 16 V
51 58 V
51 848 V
4517 778 L
51 120 V
52 -57 V
51 564 V
51 -547 V
51 295 V
51 -40 V
51 38 V
51 -266 V
51 561 V
51 667 V
5079 743 L
51 -69 V
51 246 V
51 22 V
52 61 V
51 -63 V
51 151 V
51 -60 V
51 -89 V
51 158 V
51 32 V
51 -265 V
51 97 V
51 20 V
51 86 V
51 35 V
51 -165 V
51 -8 V
52 -4 V
51 105 V
51 17 V
51 -128 V
51 130 V
51 -120 V
51 48 V
51 35 V
51 272 V
51 -171 V
51 -331 V
51 135 V
51 123 V
52 154 V
51 -315 V
51 87 V
51 20 V
51 12 V
51 -16 V
51 -42 V
LT1
840 994 M
51 -9 V
51 -7 V
51 -2 V
51 6 V
51 11 V
51 12 V
52 0 V
51 -12 V
51 -12 V
51 -2 V
51 4 V
51 -3 V
51 -3 V
51 18 V
51 35 V
51 8 V
51 -24 V
51 -29 V
51 -14 V
51 6 V
52 16 V
51 7 V
51 -5 V
51 -5 V
51 4 V
51 4 V
51 -2 V
51 13 V
51 27 V
51 1 V
51 -20 V
51 -23 V
51 -21 V
52 -16 V
51 1 V
51 17 V
51 22 V
51 15 V
51 13 V
51 23 V
51 23 V
51 6 V
51 -21 V
51 -38 V
51 -28 V
51 4 V
52 34 V
51 31 V
51 -11 V
51 -35 V
51 10 V
51 109 V
51 212 V
51 208 V
51 -47 V
51 -340 V
51 -373 V
51 -236 V
51 -104 V
51 -26 V
52 32 V
51 116 V
51 243 V
51 310 V
51 200 V
51 31 V
51 -61 V
51 -83 V
51 -52 V
51 -15 V
51 -35 V
51 -74 V
51 -49 V
52 4 V
51 28 V
51 22 V
51 18 V
51 11 V
51 4 V
51 5 V
51 3 V
51 -39 V
51 -83 V
51 -40 V
51 8 V
51 22 V
52 21 V
51 20 V
51 14 V
51 5 V
51 2 V
51 3 V
51 -8 V
51 -16 V
51 -5 V
51 9 V
51 9 V
51 -3 V
51 -17 V
51 -11 V
52 2 V
51 11 V
51 5 V
51 -1 V
51 -2 V
51 0 V
51 9 V
51 15 V
51 8 V
51 -17 V
51 -24 V
51 2 V
51 17 V
52 10 V
51 -8 V
51 -11 V
51 -5 V
51 -2 V
51 -2 V
51 0 V
LT2
840 991 M
51 -2 V
51 -2 V
51 -1 V
51 2 V
51 2 V
51 2 V
52 1 V
51 -2 V
51 -2 V
51 -2 V
51 0 V
51 2 V
51 4 V
51 6 V
51 4 V
51 1 V
51 -3 V
51 -6 V
51 -4 V
51 -1 V
52 1 V
51 2 V
51 1 V
51 2 V
51 2 V
51 3 V
51 3 V
51 4 V
51 3 V
51 -2 V
51 -6 V
51 -8 V
51 -7 V
52 -5 V
51 1 V
51 5 V
51 10 V
51 13 V
51 12 V
51 11 V
51 6 V
51 0 V
51 -6 V
51 -7 V
51 -4 V
51 1 V
52 7 V
51 9 V
51 10 V
51 13 V
51 25 V
51 34 V
51 28 V
51 -10 V
51 -72 V
51 -122 V
51 -136 V
51 -112 V
51 -70 V
51 -22 V
52 25 V
51 72 V
51 110 V
51 128 V
51 112 V
51 74 V
51 32 V
51 2 V
51 -15 V
51 -24 V
51 -27 V
51 -28 V
51 -21 V
52 -10 V
51 0 V
51 4 V
51 6 V
51 5 V
51 0 V
51 -5 V
51 -13 V
51 -22 V
51 -22 V
51 -16 V
51 -4 V
51 3 V
52 7 V
51 9 V
51 7 V
51 5 V
51 3 V
51 0 V
51 -1 V
51 -3 V
51 -2 V
51 -1 V
51 -1 V
51 -3 V
51 -3 V
51 -2 V
52 -1 V
51 1 V
51 2 V
51 2 V
51 1 V
51 3 V
51 2 V
51 3 V
51 1 V
51 -2 V
51 -3 V
51 -1 V
51 0 V
52 0 V
51 -1 V
51 -3 V
51 -3 V
51 -2 V
51 -1 V
51 -1 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%**********************************************************************
% This is the file for Fig-2.
%**********************************************************************
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
-3065 0 R
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 849 M
63 0 V
6066 0 R
-63 0 V
756 849 M
(0.5) Rshow
840 1346 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1) Rshow
840 1844 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.5) Rshow
840 2341 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(2) Rshow
840 2839 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(2.5) Rshow
840 3336 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(3) Rshow
840 3834 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(3.5) Rshow
840 4331 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(4) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(4.5) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(-0.03) Cshow
1862 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(-0.02) Cshow
2883 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(-0.01) Cshow
3904 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0) Cshow
4926 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.01) Cshow
5948 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.02) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.03) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Conductance) Cshow
grestore
3904 -69 M
(Voltage\(in eV\)) Cshow
5164 4689 M
(Fig.2) Cshow
LT0
840 1345 M
51 30 V
51 -127 V
51 120 V
51 -54 V
51 27 V
51 5 V
52 119 V
51 -143 V
51 -15 V
51 -23 V
51 142 V
51 -87 V
51 -59 V
51 8 V
51 121 V
51 98 V
51 -61 V
51 -180 V
51 -41 V
51 119 V
52 56 V
51 95 V
51 -199 V
51 38 V
51 -60 V
51 252 V
51 -228 V
51 -98 V
51 295 V
51 -1 V
51 -140 V
51 -9 V
51 0 V
52 -201 V
51 155 V
51 32 V
51 40 V
51 66 V
51 -210 V
51 210 V
51 -46 V
51 31 V
51 277 V
51 -373 V
51 -153 V
51 85 V
52 137 V
51 128 V
51 267 V
51 -649 V
51 11 V
51 327 V
51 -54 V
51 1168 V
51 1797 V
51 -2670 V
51 -778 V
51 -466 V
51 74 V
51 -83 V
52 -93 V
51 -3 V
51 283 V
51 1789 V
51 393 V
51 -1013 V
51 313 V
51 -722 V
51 24 V
51 91 V
51 1319 V
51 -1833 V
51 186 V
52 -87 V
51 877 V
51 -851 V
51 459 V
51 -62 V
51 58 V
51 -413 V
51 872 V
51 1038 V
5079 961 L
51 -107 V
51 382 V
51 35 V
52 95 V
51 -98 V
51 235 V
51 -94 V
51 -138 V
51 245 V
51 50 V
51 -413 V
51 151 V
51 32 V
51 134 V
51 54 V
51 -257 V
51 -12 V
52 -7 V
51 164 V
51 27 V
51 -200 V
51 202 V
51 -186 V
51 75 V
51 54 V
51 424 V
51 -267 V
51 -516 V
51 212 V
51 191 V
52 239 V
51 -490 V
51 135 V
51 31 V
51 20 V
51 -26 V
51 -65 V
LT1
840 1349 M
51 -8 V
51 -8 V
51 -2 V
51 7 V
51 11 V
51 11 V
52 0 V
51 -12 V
51 -11 V
51 -2 V
51 4 V
51 -3 V
51 -2 V
51 15 V
51 26 V
51 10 V
51 -17 V
51 -26 V
51 -14 V
51 7 V
52 16 V
51 6 V
51 -7 V
51 -5 V
51 3 V
51 3 V
51 -2 V
51 11 V
51 22 V
51 5 V
51 -14 V
51 -21 V
51 -25 V
52 -21 V
51 1 V
51 21 V
51 21 V
51 12 V
51 10 V
51 19 V
51 24 V
51 15 V
51 -10 V
51 -40 V
51 -35 V
51 5 V
52 35 V
51 31 V
51 -11 V
51 -35 V
51 11 V
51 107 V
51 203 V
51 194 V
51 -44 V
51 -318 V
51 -392 V
51 -304 V
51 -168 V
51 -70 V
52 11 V
51 141 V
51 345 V
51 469 V
51 311 V
51 50 V
51 -94 V
51 -128 V
51 -80 V
51 -24 V
51 -54 V
51 -116 V
51 -76 V
52 6 V
51 45 V
51 33 V
51 28 V
51 18 V
51 6 V
51 7 V
51 6 V
51 -61 V
51 -130 V
51 -62 V
51 13 V
51 33 V
52 34 V
51 30 V
51 23 V
51 7 V
51 3 V
51 4 V
51 -11 V
51 -25 V
51 -7 V
51 13 V
51 14 V
51 -5 V
51 -26 V
51 -18 V
52 4 V
51 16 V
51 9 V
51 -2 V
51 -4 V
51 2 V
51 13 V
51 23 V
51 13 V
51 -27 V
51 -37 V
51 3 V
51 26 V
52 16 V
51 -13 V
51 -17 V
51 -7 V
51 -4 V
51 -3 V
51 0 V
LT2
840 1346 M
51 -2 V
51 -2 V
51 0 V
51 1 V
51 3 V
51 2 V
52 0 V
51 -2 V
51 -2 V
51 -1 V
51 0 V
51 1 V
51 4 V
51 4 V
51 5 V
51 1 V
51 -3 V
51 -4 V
51 -4 V
51 -1 V
52 1 V
51 2 V
51 1 V
51 0 V
51 2 V
51 2 V
51 4 V
51 4 V
51 2 V
51 0 V
51 -5 V
51 -7 V
51 -8 V
52 -5 V
51 0 V
51 5 V
51 9 V
51 11 V
51 11 V
51 10 V
51 8 V
51 3 V
51 -3 V
51 -7 V
51 -4 V
51 1 V
52 7 V
51 9 V
51 9 V
51 14 V
51 24 V
51 34 V
51 29 V
51 -9 V
51 -71 V
51 -131 V
51 -157 V
51 -144 V
51 -104 V
51 -48 V
52 16 V
51 85 V
51 147 V
51 181 V
51 167 V
51 113 V
51 51 V
51 5 V
51 -23 V
51 -35 V
51 -43 V
51 -43 V
51 -32 V
52 -16 V
51 -1 V
51 8 V
51 9 V
51 7 V
51 1 V
51 -8 V
51 -21 V
51 -33 V
51 -36 V
51 -23 V
51 -7 V
51 5 V
52 11 V
51 13 V
51 11 V
51 8 V
51 4 V
51 1 V
51 -3 V
51 -4 V
51 -3 V
51 -1 V
51 -2 V
51 -4 V
51 -5 V
51 -4 V
52 0 V
51 1 V
51 3 V
51 2 V
51 3 V
51 4 V
51 4 V
51 4 V
51 1 V
51 -3 V
51 -4 V
51 -2 V
51 0 V
52 1 V
51 -3 V
51 -4 V
51 -4 V
51 -4 V
51 -2 V
51 -1 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%**********************************************************************
% This is the file for Fig-3.
%**********************************************************************
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 2590 M
6129 0 V
3905 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(-80) Rshow
840 911 M
63 0 V
6066 0 R
-63 0 V
756 911 M
(-60) Rshow
840 1471 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(-40) Rshow
840 2030 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(-20) Rshow
840 2590 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0) Rshow
840 3150 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(20) Rshow
840 3710 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(40) Rshow
840 4269 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(60) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(80) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(-0.005) Cshow
2372 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(-0.0025) Cshow
3905 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0) Cshow
5437 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.0025) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(0.005) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Current \(in arb. units\)) Cshow
grestore
3904 -69 M
(Voltage \(in eV\)) Cshow
5164 4689 M
(Fig.3) Cshow
LT0
840 494 M
306 207 V
307 172 V
306 175 V
307 236 V
306 481 V
307 606 V
306 196 V
307 21 V
306 2 V
306 0 V
307 0 V
306 2 V
307 19 V
306 177 V
307 559 V
306 435 V
307 289 V
306 251 V
307 214 V
306 245 V
LT1
840 421 M
306 244 V
307 226 V
306 242 V
307 296 V
306 359 V
307 348 V
306 243 V
307 126 V
306 57 V
306 28 V
307 27 V
306 53 V
307 117 V
306 226 V
307 329 V
306 353 V
307 315 V
306 274 V
307 245 V
306 227 V
stroke
grestore
end
showpage
%**********************************************************************
% This is the file for Fig-4.
%**********************************************************************
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 799 M
63 0 V
6066 0 R
-63 0 V
756 799 M
(0.1) Rshow
840 1247 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.2) Rshow
840 1694 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.3) Rshow
840 2142 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 2590 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.5) Rshow
840 3038 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.6) Rshow
840 3486 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.7) Rshow
840 3933 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.8) Rshow
840 4381 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.9) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1) Rshow
1618 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
2591 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(20) Cshow
3564 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(30) Cshow
4537 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(40) Cshow
5510 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(50) Cshow
6483 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(60) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Zero Bias Conductance) Cshow
grestore
3904 -69 M
(Temperature) Cshow
6424 4549 M
(Fig.4) Cshow
LT0
840 352 M
97 17 V
98 80 V
97 173 V
97 254 V
389 1266 V
3078 4250 L
972 320 V
973 137 V
973 67 V
973 33 V
LT1
840 872 M
97 0 V
98 137 V
97 166 V
97 243 V
389 1158 V
3078 4364 L
972 260 V
973 109 V
973 53 V
973 26 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
